Approximation Complexity of Max-Cut on Power Law Graphs

In this paper we study the MAX-CUT problem on power law graphs (PLGs) with power law exponent $\beta$. We prove some new approximability results on that problem. In particular we show that there exist polynomial time approximation schemes (PTAS) for MAX-CUT on PLGs for the power law exponent $\beta$ in the interval $(0,2)$. For $\beta>2$ we show that for some $\epsilon>0$, MAX-CUT is NP-hard to approximate within approximation ratio $1+\epsilon$, ruling out the existence of a PTAS in this case. Moreover we give an approximation algorithm with improved constant approximation ratio for the case of $\beta>2$.

==> CyclicHardness.tex <==
\begin{tikzpicture}[scale=1.6]

\draw (-1,1) arc (90:270:.5);
\draw (-1,1) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(1,0);
\draw (-1,.75) arc (90:270:.375);
\draw (-1,.75) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(1,0);
\draw (-1,.5) arc (90:270:.25);
\draw (-1,.5) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(1,0);

\draw (6,1) arc (90:-90:.5);
\draw (6,1) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(-1,0);
\draw (6,.75) arc (90:-90:.375);
\draw (6,.75) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(-1,0);
\draw (6,.5) arc (90:-90:.25);
\draw (6,.5) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(-1,0);

\foreach \x/\y in {-1/o,0/a,1/b,3/c,4/d,5/e,6/f}{
 \node[vertex] (\y) at (\x,0) {};
}


\coordinate (m) at (2,0);
 \draw (c) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m);
 \draw (b) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m);
 \draw (c) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m);
 \draw (b) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m);
 \draw (b) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m);
 \draw (c) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m);

\draw (a) -- (o);
\draw (d) -- (e);

\foreach \x/\y in {o/a,a/b,c/d,d/e,e/f}{
 \draw (\x) edge[bend left=50] (\y);
 \draw (\x) edge[bend right=50]  (\y);
}
\foreach \x/\y in {a/b,c/d,e/f}{
 \draw (\x) edge[bend left=20] (\y);
 \draw (\x) edge[bend right=20]  (\y);
}

\draw[very thick,dots,xshift=-1.3cm,yshift=.2cm,rotate=-70] +(0,.33) edge[bend right] node[pos=1](3){} +(0,-.33);
\draw[very thick,dots,xshift=-.45cm] +(0,.33) edge[bend right] node[pos=1](1){} +(0,-.33);
\draw[very thick,dots,xshift=6.3cm,yshift=.2cm,rotate=70] +(0,.33) edge[bend left] node[pos=1](4){} +(0,-.33);
\draw[very thick,dots,xshift=5.45cm] +(0,.33) edge[bend left] node[pos=1](2){} +(0,-.33);

\draw[] ($(1)+(1,-.25)$) edge[-latex,in=-70,out=90] node[pos=-0,yshift=-10] {$\lfloor\frac{i}{2}\rfloor$}(1.center);
\draw[] ($(2)+(-1,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(2.center);
\draw[] ($(3)+(0,-.66)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lfloor\frac{i}{2}\rfloor$}(3.center);
\draw[] ($(4)+(0,-.66)$) edge[-latex,in=-70,out=90] node[pos=-0,yshift=-10] {$\lfloor\frac{i}{2}\rfloor$}(4.center);

\draw[] ($(o)+(0.4,-.65)$) edge[-latex,in=-90,out=90] node[draw,rounded corners,below,pos=-0] {\footnotesize\emph{critical} node}(o);

\begin{scope}[xshift=.5cm,yshift=2.5cm]

\draw (-1,0) arc (90:270:.375);
\draw (-1,-.75) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(1,0);
\draw (-1,0) arc (90:270:.25);
\draw (-1,-.5) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(1,0);

\draw (6,0) arc (90:-90:.375);
\draw (6,-.75) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(-1,0);
\draw (6,0) arc (90:-90:.25);
\draw (6,-.5) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] +(-1,0);

\foreach \x/\y in {-1/o',0/a',1/b',2/c',4/d',5/e',6/f'}{
 \node[vertex] (\y) at (\x,0) {};
}

\draw (o') -- (a');
\draw (b') -- (c');
\draw (d') -- (e');

\foreach \x/\y in {o'/a',a'/b',b'/c',d'/e',e'/f'}{
 \draw (\x) edge[bend left=50] (\y);
 \draw (\x) edge[bend right=50] (\y);
}

\coordinate (m') at (3,0);
 \draw (c') edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m');
 \draw (d') edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m');
 \draw (c') edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m');
 \draw (d') edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (m');

\draw[very thick,dots,xshift=-1.3cm,yshift=-.2cm,rotate=70] +(0,.33) edge[bend right] node[pos=0](3'){} +(0,-.33);
\draw[very thick,dots,xshift=-.45cm] +(0,.33) edge[bend right] node[pos=0](1'){} +(0,-.33);
\draw[very thick,dots,xshift=6.3cm,yshift=-.2cm,rotate=-70] +(0,.33) edge[bend left] node[pos=0](4'){} +(0,-.33);
\draw[very thick,dots,xshift=5.45cm] +(0,.33) edge[bend left] node[pos=0](2'){} +(0,-.33);

\draw[] ($(1')+(1,.25)$) edge[-latex,in=70,out=-90] node[above=12pt,pos=-0,yshift=-10] {$\lceil\frac{j}{2}\rceil$}(1'.center);
\draw[] ($(2')+(-1,.25)$) edge[-latex,in=110,out=-90] node[above=12pt,pos=-0,yshift=-10] {$\lfloor\frac{j}{2}\rfloor$}(2'.center);
\draw[] ($(3')+(0,.66)$) edge[-latex,in=110,out=-90] node[above=12pt,pos=-0,yshift=-10] {$\lfloor\frac{j}{2}\rfloor$}(3'.center);
\draw[] ($(4')+(0,.66)$) edge[-latex,in=70,out=-90] node[above=12pt,pos=-0,yshift=-10] {$\lfloor\frac{j}{2}\rfloor$}(4'.center);

\draw[] ($(f')+(-0.4,.7)$) edge[-latex,in=90,out=-90] node[draw,rounded corners,above=0pt,pos=-0] {\footnotesize\emph{critical} node}(f');

\draw[decorate,decoration={brace,mirror}] (-2,.25) -- node[left]{$W_{j}$} (-2,-1);
\draw[densely dotted] (-2,-1) -- (-1.5,-1);
\draw[densely dotted] (-2,.25) -- (-1.5,.25);

\end{scope}

\draw[very thick,rounded corners] (o) -- +(0,1.375) -| node[fill=white,pos=0.25]{\footnotesize edge of multiplicity $1$} (f');
\draw[decorate,decoration={brace}] (-2,-.25) -- node[left]{$W_{i}$} (-2,1.25);
\draw[densely dotted] (-2,1.25) -- (-1.5,1.25);
\draw[densely dotted] (-2,-.25) -- (-1.5,-.25);
\end{tikzpicture}

==> EvenEven.tex <==
\begin{tikzpicture}[scale=1.6]

\foreach \x/\y in {0/a,1/b,3/c,4/d,5/e,6/f}{
 \node[vertex] (\y) at (\x,0) {};
}

\coordinate (b') at (2,0);
 \draw (c) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (c) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (c) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');

\draw (a) -- (b);
\draw (e) -- (f);
\draw (c) -- (d);
\draw (d) -- (e);

\foreach \x/\y in {a/b,c/d,d/e,e/f}{
 \draw (\x) edge[bend left=50] (\y);
 \draw (\x) edge[bend right=50] node [] (\x') {} (\y);
}

\foreach \x/\y in {.5/.5,.5/0,.5/-.5}{
 \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
}
\foreach \x/\y in {.5/.5,.5/0,.5/-.5}{
 \draw (a) edge[] node[pos=1,vertex] {} +(-\x,-\y);
}

% \foreach \x/\y in {.5/.5,.5/-.5}{
%  \draw (a) edge[] node[pos=1,vertex] {} +(-\x,-\y);
% }
% \foreach \x/\y in {.5/.5,.5/-.5}{
%  \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
% }

% \draw[very thick,dots,xshift=4.45cm] +(0,.33) edge[bend left] node[pos=1](1){} +(0,-.33);
\draw[very thick,dots,xshift=5.45cm] +(0,.33) edge[bend left] node[pos=1](2){} +(0,-.33);
\draw[very thick,dots,xshift=6.2cm] +(0,.33) edge[bend left] +(0,-.33);
\draw[very thick,dots,xshift=-.25cm] +(0,.33) edge[bend right] +(0,-.33);
%  \node [pin=-90:$\lfloor\frac{i}{2}\rfloor$] at (d') {};
%  \node [pin=-90:$\lceil\frac{i}{2}\rceil$] at (e') {};

% \draw[] ($(1)+(.5,-.25)$) edge[-latex,in=-110,out=90] (1.center);
\draw[] ($(2)+(-.5,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\frac{i}{2}$}(2.center);
% \draw[] ($(e')+(.15,-.5)$) edge[-latex,in=-90,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(e');

% \draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[align= center,right=10pt]{$\lfloor\frac{i}{2}\rfloor$ \\ vertices} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[right=10pt]{$\frac{i}{2}$} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt,mirror}] ($ (a) + (-.5,.6) $) -- node[left=10pt]{$\frac{i}{2}$} ($ (a) + (-.5,-.6) $);

% \draw[decorate,decoration={brace,raise=10pt,mirror}] (e) -- node[below=12pt]{$\lceil\frac{i}{2}\rceil$ edges} (f);
% \draw[decorate,decoration={brace,raise=10pt}] (d) -- node[above=12pt]{$\lfloor\frac{i}{2}\rfloor$ edges} (e);
\end{tikzpicture}

==> OddEven.tex <==
\begin{tikzpicture}[scale=1.6]

\foreach \x/\y in {0/a,1/b,3/c,4/d,5/e,6/f}{
 \node[vertex] (\y) at (\x,0) {};
}

\coordinate (b') at (2,0);
 \draw (c) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (c) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
%  \draw (b) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');

\draw (a) -- (b);
\draw (e) -- (f);
\draw (c) -- (d);

\foreach \x/\y in {a/b,c/d,d/e,e/f}{
 \draw (\x) edge[bend left=50] (\y);
 \draw (\x) edge[bend right=50] node [] (\x') {} (\y);
}

% \foreach \x/\y in {.5/.5,.6/0,.5/-.5}{
%  \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
% }
% \foreach \x/\y in {.5/.5,.6/0,.5/-.5}{
%  \draw (a) edge[] node[pos=1,vertex] {} +(-\x,-\y);
% }

\foreach \x/\y in {.5/.5,.5/-.5}{
 \draw (a) edge[] node[pos=1,vertex] {} +(-\x,-\y);
}
\foreach \x/\y in {.5/.5,.5/-.5}{
 \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
}

\draw[very thick,dots,xshift=4.45cm] +(0,.33) edge[bend left] node[pos=1](1){} +(0,-.33);
\draw[very thick,dots,xshift=5.45cm] +(0,.33) edge[bend left] node[pos=1](2){} +(0,-.33);
\draw[very thick,dots,xshift=6.2cm] +(0,.33) edge[bend left] +(0,-.33);
\draw[very thick,dots,xshift=-.25cm] +(0,.33) edge[bend right] +(0,-.33);
%  \node [pin=-90:$\lfloor\frac{i}{2}\rfloor$] at (d') {};
%  \node [pin=-90:$\lceil\frac{i}{2}\rceil$] at (e') {};

\draw[] ($(1)+(-1,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lfloor\frac{i}{2}\rfloor$}(1.center);
\draw[] ($(2)+(-.5,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(2.center);
% \draw[] ($(e')+(.15,-.5)$) edge[-latex,in=-90,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(e');

% \draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[align= center,right=10pt]{$\lfloor\frac{i}{2}\rfloor$ \\ vertices} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[right=10pt]{$\lfloor\frac{i}{2}\rfloor$} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt,mirror}] ($ (a) + (-.5,.6) $) -- node[left=10pt]{$\lfloor\frac{i}{2}\rfloor$} ($ (a) + (-.5,-.6) $);

% \draw[decorate,decoration={brace,raise=10pt,mirror}] (e) -- node[below=12pt]{$\lceil\frac{i}{2}\rceil$ edges} (f);
% \draw[decorate,decoration={brace,raise=10pt}] (d) -- node[above=12pt]{$\lfloor\frac{i}{2}\rfloor$ edges} (e);
\end{tikzpicture}

==> OddOdd.tex <==
\begin{tikzpicture}[scale=1.6]

\foreach \x/\y in {-1/o,0/a,1/b,3/c,4/d,5/e,6/f}{
 \node[vertex] (\y) at (\x,0) {};
}

\coordinate (b') at (2,0);
 \draw (c) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (c) edge[bend right=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend left=50,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
%  \draw (b) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');

\draw (a) -- (b);
\draw (e) -- (f);
\draw (c) -- (d);

\foreach \x/\y in {o/a,a/b,c/d,d/e,e/f}{
 \draw (\x) edge[bend left=50] (\y);
 \draw (\x) edge[bend right=50] node [] (\x') {} (\y);
}

% \foreach \x/\y in {.5/.5,.5/0,.5/-.5}{
%  \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
% }
\foreach \x/\y in {.5/.5,.5/0,.5/-.5}{
 \draw (o) edge[] node[pos=1,vertex] {} +(-\x,-\y);
}

% \foreach \x/\y in {.5/.5,.5/-.5}{
%  \draw (o) edge[] node[pos=1,vertex] {} +(-\x,-\y);
% }
\foreach \x/\y in {.5/.5,.5/-.5}{
 \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
}

\draw[very thick,dots,xshift=4.45cm] +(0,.33) edge[bend left] node[pos=1](1){} +(0,-.33);
\draw[very thick,dots,xshift=5.45cm] +(0,.33) edge[bend left] node[pos=1](2){} +(0,-.33);
\draw[very thick,dots,xshift=6.2cm] +(0,.33) edge[bend left] +(0,-.33);
\draw[very thick,dots,xshift=-1.25cm] +(0,.33) edge[bend right] +(0,-.33);
%  \node [pin=-90:$\lfloor\frac{i}{2}\rfloor$] at (d') {};
%  \node [pin=-90:$\lceil\frac{i}{2}\rceil$] at (e') {};

\draw[] ($(1)+(-1,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lfloor\frac{i}{2}\rfloor$}(1.center);
\draw[] ($(2)+(-.5,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(2.center);
% \draw[] ($(e')+(.15,-.5)$) edge[-latex,in=-90,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(e');

% \draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[align= center,right=10pt]{$\lfloor\frac{i}{2}\rfloor$ \\ vertices} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[right=10pt]{$\lfloor\frac{i}{2}\rfloor$} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt,mirror}] ($ (o) + (-.5,.6) $) -- node[left=10pt]{$\lceil\frac{i}{2}\rceil$} ($ (o) + (-.5,-.6) $);

% \draw[decorate,decoration={brace,raise=10pt,mirror}] (e) -- node[below=12pt]{$\lceil\frac{i}{2}\rceil$ edges} (f);
% \draw[decorate,decoration={brace,raise=10pt}] (d) -- node[above=12pt]{$\lfloor\frac{i}{2}\rfloor$ edges} (e);
\end{tikzpicture}

==> RandomMatch.tex <==
\begin{tikzpicture}
[xscale=1.25, yscale=1.5,
label distance=5pt,
every pin edge/.style={dotted,latex-,in=90,out=-45,shorten <=-4pt},
every pin/.style={dashed,pin distance=1cm}]


\draw[thick,rounded corners=6pt,densely dotted] (-.25,.25) -- (.25,0.25) -- (.25,-1.25) -- (-0.25,-1.25) -- cycle;
\draw[thick,rounded corners=6pt,densely dotted,xshift=1cm] (-0.25,0.25) -- (.25,0.25) -- (.25,-1.25) -- (-0.25,-1.25) -- cycle;

\draw[thick,rounded corners=6pt,densely dotted,xshift=-1.5cm] (4.25,0.25) -- (4.75,0.25) -- (5,-1.25) -- (4,-1.25) -- cycle;
\draw[thick,rounded corners=6pt,densely dotted] (4.25,0.25) -- (4.75,0.25) -- (5,-1.25) -- (4,-1.25) -- cycle;

\draw[thick,rounded corners=6pt,densely dotted] (6.75,0.25) -- (7.25,0.25) -- (7.8,-1.25) -- (6.2,-1.25) -- cycle;
\draw[thick,rounded corners=6pt,densely dotted,xshift=2cm] (6.75,0.25) -- (7.25,0.25) -- (7.8,-1.25) -- (6.2,-1.25) -- cycle;

\node[vertex] (v1) at (0,0) {};
\node[vertex] (v12) at (1,0) {};
\node (d1) at (2,-0.5) {$\dots$};
\node[vertex] (v21) at (3,0) {};
\node[vertex] (v22) at (4.5,0) {};
\node (d2) at (5.7,-0.5) {$\dots$};
\node[vertex] (v31) at (7,0) {};
\node[vertex] (v32) at (9,0) {};
\node (d3) at (10.25,-0.5) {$\dots$};
\node (d4) at (11.25,-0.5) {$\dots$};

\draw[decorate,decoration={brace,raise=12pt}] (v1.north west) -- node[above=12pt,sloped,fill=none,draw=none]{$\mbox{deg}_G(v)=1$} +(2.25,0);%(v12.north east);
\draw[decorate,decoration={brace,raise=12pt}] (v21.north west) -- node[above=12pt,sloped,fill=none,draw=none]{$\mbox{deg}_G(v)=2$} +(2.9,0);%(v22.north east);
\draw[decorate,decoration={brace,raise=12pt}] (v31.north west) -- node[above=12pt,sloped,fill=none,draw=none]{$\mbox{deg}_G(v)=3$} +(3.5,0);%(v32.north east);

\node[vertex2] (v11) at (0,-1) {};

\node[vertex2] (v12) at (1,-1) {};

\node[vertex2] (v211) at (2.75,-1) {};
\node[vertex2] (v212) at (3.25,-1) {};

\node[vertex2] (v221) at (4.25,-1) {};
\node[vertex2] (v222) at (4.75,-1) {};

\node[vertex2] (v311) at (6.5,-1) {};
\node[vertex2] (v312) at (7,-1) {};
\node[vertex2] (v313) at (7.5,-1) {};

\node[vertex2] (v321) at (8.5,-1) {};
\node[vertex2] (v322) at (9,-1) {};
\node[vertex2] (v323) at (9.5,-1) {};

\node[left=5pt of v1] (V) {$V$};
\node[left=5pt of v11] (L) {$L$};

\draw[rounded corners] (v11) -- +(0,-.4)  node (e) {} -|(v211);
\draw[rounded corners]  (v12)  -- +(0,-.5) -| (v311);
\draw[rounded corners]  (v221)  -- +(0,-.4) -| node (s) {}(v222);
\draw[rounded corners]  (v313)  -- +(0,-.4) -| node (m1) {}(v322);
\draw[rounded corners]  (v312)  -- +(0,-.5) -| node (m2) {}(v323);
\draw[rounded corners]  (v212) -- +(0,-.6) -| (v321);

\node[below right = .25 of e] (le) {edge};
\node[below left = .25 of m1] (lm) {multi-edge};
\node[below left = .25 of s] (ls) {self-loop};
\draw (le.west) edge[-latex,out=180,in=-135] (e.north);
\draw (lm.east) edge[-latex,out=0,in=-45] (m1.north);
\draw (lm.east) edge[-latex,out=0,in=-45] (m2.north);
\draw (ls.east) edge[-latex,out=0,in=-45] (s.north);

\end{tikzpicture}


==> StepFunction.tex <==
% % mid-point rule
% \pgfplotsset{
%     midpoint segments/.code={\pgfmathsetmacro\midpointsegments{#1}},
%     midpoint segments=3,
%     midpoint/.style args={#1:#2}{
%         ybar interval,
%         domain=#1+((#2-#1)/\midpointsegments)/2:#2+((#2-#1)/\midpointsegments)/2,
%         samples=\midpointsegments+1,
%         x filter/.code=\pgfmathparse{\pgfmathresult-((#2-#1)/\midpointsegments)/2}
%     }
% }

% right hand sums
\pgfplotsset{
    right segments/.code={\pgfmathsetmacro\rightsegments{#1}},
    right segments=3,
    right/.style args={#1:#2}{
        ybar interval,
        domain=#1+((#2-#1)/\rightsegments):#2+((#2-#1)/\rightsegments),
        samples=\rightsegments+1,
        x filter/.code=\pgfmathparse{\pgfmathresult-((#2-#1)/\rightsegments)}
    }
}

% left hand sums
\pgfplotsset{
    left segments/.code={\pgfmathsetmacro\leftsegments{#1}},
    left segments=3,
    left/.style args={#1:#2}{
        ybar interval,
        domain=#1:#2,
        samples=\leftsegments+1,
        x filter/.code=\pgfmathparse{\pgfmathresult}
       }
}


%left hand sums
\begin{tikzpicture}[/pgf/declare function={f=4/x;},scale=1.25]
% \begin{axis}[
%         xmin=0,xmax=10,ymin=0,ymax=4.5,
%     domain=1:9,
%     samples=100,
%     axis lines=middle,
%     ticks=none,
%     ylabel=$f(x)$,
%     xlabel=$x$
% ]
% \addplot [semithick, red] {f};
% \addplot [
%     black!80,fill=green,opacity=.3,
%     left segments=8,
%     left=1:9
% ] {f};
% \addplot [
%     black!80,fill=green!80,opacity=1,
%     right segments=8,
%     right=1:9,
% ] {f};
% \end{axis}
\begin{axis}[%xshift=8cm,
        xmin=0,xmax=10,ymin=0,ymax=4.5,
    domain=0.91:9.75,
    samples=100,
    axis lines=middle,
    %ticks=none,
%     ylabel=$f(x)$,
%     xlabel=$x$,
    ytick={0,4,2,1.333,1,.8,.666,.571,.5,.444},
    yticklabels={$0$,$f(a)$,$f(\medmuskip=0mu\relax a+1)$,$f(\medmuskip=0mu\relax a+2)$},
    xtick={0,1,...,9},
    xticklabels={$0$,$a\vphantom{1}$,$\medmuskip=0mu\relax a+1$,$\medmuskip=0mu\relax a+2$,,,,$b$,$\medmuskip=0mu\relax b+1$},
%     tick label style={rotate=45, anchor=east,font=\small},,
                 x tick label as interval,
    tick label style={font=\footnotesize},
]
% \pgfplotsset{every tick label/.append style={font=\small}}
\addplot [
    black!80,fill=gray,opacity=.3,
    left segments=7,
    left=1:8
] {f};

\addplot [
    black!80,fill=gray,opacity=.3,
    left segments=1,
    left=8:9
] {f(4)};

\addplot [
    black!80,fill=gray!80,opacity=1,
    right segments=8,
    right=1:9,
] {f};
\addplot [thick] {f};
\addplot [dotted,domain=1:9] {4};
\addplot [ dotted,domain=2:9] {2};
\addplot [ dotted,domain=3:9] {4/3};
\addplot [ dotted,domain=4:9] {1};
\addplot [ dotted,domain=5:9] {4/5};
\addplot [ dotted,domain=6:9] {4/6};
\addplot [ dotted,domain=7:9] {4/7};
\addplot [ dotted,domain=8:9] {4/8};
% \addplot [semithick, dotted,domain=0:9] {4/9};
\end{axis}
\end{tikzpicture}

==> UnevenUneven.tex <==
\begin{tikzpicture}[scale=1.75]

\foreach \x/\y in {0/a,1/b,3/c,4/d,5/e,6/f}{
 \node[vertex] (\y) at (\x,0) {};
}

\coordinate (b') at (2,0);
 \draw (c) edge[bend left,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend right,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (c) edge[bend right,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[bend left,dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');
 \draw (b) edge[dash pattern=on 10pt off 2pt on 3pt off 2pt on 3pt off 2pt on 3pt off 100pt] (b');

\draw (e) -- (f);
\draw (c) -- (d);

\foreach \x/\y in {a/b,c/d,d/e,e/f}{
 \draw (\x) edge[bend left] (\y);
 \draw (\x) edge[bend right] node [] (\x') {} (\y);
}

% \foreach \x/\y in {.5/.5,.6/0,.5/-.5}{
%  \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
% }
\foreach \x/\y in {.5/.5,.6/0,.5/-.5}{
 \draw (a) edge[] node[pos=1,vertex] {} +(-\x,-\y);
}

% \foreach \x/\y in {.5/.5,.5/-.5}{
%  \draw (a) edge[] node[pos=1,vertex] {} +(-\x,-\y);
% }
\foreach \x/\y in {.5/.5,.5/-.5}{
 \draw (f) edge[] node[pos=1,vertex] {} +(\x,\y);
}

\draw[very thick,dots,xshift=4.45cm] +(0,.33) edge[bend left] node[pos=1](1){} +(0,-.33);
\draw[very thick,dots,xshift=5.45cm] +(0,.33) edge[bend left] node[pos=1](2){} +(0,-.33);
\draw[very thick,dots,xshift=6.2cm] +(0,.33) edge[bend left] +(0,-.33);
\draw[very thick,dots,xshift=-.25cm] +(0,.33) edge[bend right] +(0,-.33);
%  \node [pin=-90:$\lfloor\frac{i}{2}\rfloor$] at (d') {};
%  \node [pin=-90:$\lceil\frac{i}{2}\rceil$] at (e') {};

\draw[] ($(1)+(-1,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lfloor\frac{i}{2}\rfloor$}(1.center);
\draw[] ($(2)+(-.5,-.25)$) edge[-latex,in=-110,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(2.center);
% \draw[] ($(e')+(.15,-.5)$) edge[-latex,in=-90,out=90] node[pos=-0,yshift=-10] {$\lceil\frac{i}{2}\rceil$}(e');

\draw[decorate,decoration={brace,raise=7pt}] ($ (f) + (.5,.6) $) -- node[right=10pt]{$\lfloor\frac{i}{2}\rfloor$} ($ (f) + (.5,-.6) $);
\draw[decorate,decoration={brace,raise=7pt,mirror}] ($ (a) + (-.5,.6) $) -- node[left=10pt]{$\lceil\frac{i}{2}\rceil$} ($ (a) + (-.5,-.6) $);
\end{tikzpicture}
